Flat Features, Detailed Images? Simple Detail Control for Diffusion Transformers

Prompt engineering is commonly used to encourage text-to-image models to generate more detailed images. However, it does not provide reliable, continuous, or disentangled control. We analyze feature tokens produced with and without detail-enhancing prompts across six diffusion transformers and observe a common pattern: these prompts tend to increase the entropy of each token's energy distribution while largely preserving its ordering. That is, flattening the distribution increases the level of detail. Motivated by this counter-intuitive finding, we introduce a simple training-free approach that continuously adjusts the level of detail according to a scalar. Specifically, it shifts the squared channel magnitudes of each token toward a higher entropy distribution with a time-aware scheduler to concentrate the intervention at intermediate sampling steps. Across extensive experiments on different types of diffusion transformers, we show that our approach provides continuous control over detail metrics while largely preserving image quality and semantic structure. It requires only a few lines of code and adds negligible inference time overhead.

==> figures/fig_add_compare0.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0] (b1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/baseline.jpg}};
        \node[inner sep=0, anchor=west] (b2) at (b1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/sdc.jpg}};
        \node[inner sep=0, anchor=west] (b3) at (b2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/dg.jpg}};
        \node[inner sep=0, anchor=west] (b4) at (b3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/fresca.jpg}};
        \node[inner sep=0, anchor=west] (b5) at (b4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/sag.jpg}};
        \foreach \img/\method/\boxcolor in {
            b1/Baseline/lightgray,
            b2/\textbf{T$\flat$ (Ours)}/lightyellow,
            b3/DG/lightblue,
            b4/FreSca/modelaqua,
            b5/SAG/modellavender}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{2mm}
    \begin{tikzpicture}
        \node[inner sep=0] (c1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/pag.jpg}};
        \node[inner sep=0, anchor=west] (c2) at (c1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/seg.jpg}};
        \node[inner sep=0, anchor=west] (c3) at (c2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/tpg.jpg}};
        \node[inner sep=0, anchor=west] (c4) at (c3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/ssg.jpg}};
        \node[inner sep=0, anchor=west] (c5) at (c4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p089/higs.jpg}};
        \foreach \img/\method/\boxcolor in {
            c1/PAG/modelpeach,
            c2/SEG/modelsand,
            c3/TPG/lightgreen,
            c4/SSG/lightpink,
            c5/HiGS/lightgray}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    An anime-style demon princess is depicted in a digital painting.}
    \vspace{-1mm}
    \caption{Additional comparison with other competing methods in \cref{tab:comparison} on FLUX.2 Klein 9B Base.
    Zoom in to better view the differences.}
    \label{fig:comparison-p089}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_compare1.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0] (b1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/baseline.jpg}};
        \node[inner sep=0, anchor=west] (b2) at (b1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/sdc.jpg}};
        \node[inner sep=0, anchor=west] (b3) at (b2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/dg.jpg}};
        \node[inner sep=0, anchor=west] (b4) at (b3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/fresca.jpg}};
        \node[inner sep=0, anchor=west] (b5) at (b4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/sag.jpg}};
        \foreach \img/\method/\boxcolor in {
            b1/Baseline/lightgray,
            b2/\textbf{T$\flat$ (Ours)}/lightyellow,
            b3/DG/lightblue,
            b4/FreSca/modelaqua,
            b5/SAG/modellavender}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{2mm}
    \begin{tikzpicture}
        \node[inner sep=0] (c1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/pag.jpg}};
        \node[inner sep=0, anchor=west] (c2) at (c1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/seg.jpg}};
        \node[inner sep=0, anchor=west] (c3) at (c2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/tpg.jpg}};
        \node[inner sep=0, anchor=west] (c4) at (c3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/ssg.jpg}};
        \node[inner sep=0, anchor=west] (c5) at (c4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p077/higs.jpg}};
        \foreach \img/\method/\boxcolor in {
            c1/PAG/modelpeach,
            c2/SEG/modelsand,
            c3/TPG/lightgreen,
            c4/SSG/lightpink,
            c5/HiGS/lightgray}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    A slime monster.}
    \vspace{-1mm}
    \caption{Additional comparison with other competing methods in \cref{tab:comparison} on FLUX.2 Klein 9B Base.
    Zoom in to better view the differences.}
    \label{fig:comparison-p077}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_compare2.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0] (b1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/baseline.jpg}};
        \node[inner sep=0, anchor=west] (b2) at (b1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/sdc.jpg}};
        \node[inner sep=0, anchor=west] (b3) at (b2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/dg.jpg}};
        \node[inner sep=0, anchor=west] (b4) at (b3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/fresca.jpg}};
        \node[inner sep=0, anchor=west] (b5) at (b4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/sag.jpg}};
        \foreach \img/\method/\boxcolor in {
            b1/Baseline/lightgray,
            b2/\textbf{T$\flat$ (Ours)}/lightyellow,
            b3/DG/lightblue,
            b4/FreSca/modelaqua,
            b5/SAG/modellavender}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{2mm}
    \begin{tikzpicture}
        \node[inner sep=0] (c1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/pag.jpg}};
        \node[inner sep=0, anchor=west] (c2) at (c1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/seg.jpg}};
        \node[inner sep=0, anchor=west] (c3) at (c2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/tpg.jpg}};
        \node[inner sep=0, anchor=west] (c4) at (c3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/ssg.jpg}};
        \node[inner sep=0, anchor=west] (c5) at (c4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p404/higs.jpg}};
        \foreach \img/\method/\boxcolor in {
            c1/PAG/modelpeach,
            c2/SEG/modelsand,
            c3/TPG/lightgreen,
            c4/SSG/lightpink,
            c5/HiGS/lightgray}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    Man jumping and holding up blanket in front of building.}
    \vspace{-1mm}
    \caption{Additional comparison with other competing methods in \cref{tab:comparison} on FLUX.2 Klein 9B Base.
    Zoom in to better view the differences.}
    \label{fig:comparison-p404}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_compare3.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0] (b1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/baseline.jpg}};
        \node[inner sep=0, anchor=west] (b2) at (b1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/sdc.jpg}};
        \node[inner sep=0, anchor=west] (b3) at (b2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/dg.jpg}};
        \node[inner sep=0, anchor=west] (b4) at (b3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/fresca.jpg}};
        \node[inner sep=0, anchor=west] (b5) at (b4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/sag.jpg}};
        \foreach \img/\method/\boxcolor in {
            b1/Baseline/lightgray,
            b2/\textbf{T$\flat$ (Ours)}/lightyellow,
            b3/DG/lightblue,
            b4/FreSca/modelaqua,
            b5/SAG/modellavender}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{2mm}
    \begin{tikzpicture}
        \node[inner sep=0] (c1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/pag.jpg}};
        \node[inner sep=0, anchor=west] (c2) at (c1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/seg.jpg}};
        \node[inner sep=0, anchor=west] (c3) at (c2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/tpg.jpg}};
        \node[inner sep=0, anchor=west] (c4) at (c3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/ssg.jpg}};
        \node[inner sep=0, anchor=west] (c5) at (c4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p109/higs.jpg}};
        \foreach \img/\method/\boxcolor in {
            c1/PAG/modelpeach,
            c2/SEG/modelsand,
            c3/TPG/lightgreen,
            c4/SSG/lightpink,
            c5/HiGS/lightgray}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    The image depicts a muscular blonde butch tomboy engineer wearing a patched flight suit, set in a detailed sci-fi environment with cinematic lighting and crepuscular rays.}
    \vspace{-1mm}
    \caption{Additional comparison with other competing methods in \cref{tab:comparison} on FLUX.2 Klein 9B Base.
    Zoom in to better view the differences.}
    \label{fig:comparison-p109}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_compare4.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \node[inner sep=0] (b1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/baseline.jpg}};
        \node[inner sep=0, anchor=west] (b2) at (b1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/sdc.jpg}};
        \node[inner sep=0, anchor=west] (b3) at (b2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/dg.jpg}};
        \node[inner sep=0, anchor=west] (b4) at (b3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/fresca.jpg}};
        \node[inner sep=0, anchor=west] (b5) at (b4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/sag.jpg}};
        \foreach \img/\method/\boxcolor in {
            b1/Baseline/lightgray,
            b2/\textbf{T$\flat$ (Ours)}/lightyellow,
            b3/DG/lightblue,
            b4/FreSca/modelaqua,
            b5/SAG/modellavender}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{2mm}
    \begin{tikzpicture}
        \node[inner sep=0] (c1) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/pag.jpg}};
        \node[inner sep=0, anchor=west] (c2) at (c1.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/seg.jpg}};
        \node[inner sep=0, anchor=west] (c3) at (c2.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/tpg.jpg}};
        \node[inner sep=0, anchor=west] (c4) at (c3.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/ssg.jpg}};
        \node[inner sep=0, anchor=west] (c5) at (c4.east) {\includegraphics[width=0.2\textwidth]{assets/comparison_p197/higs.jpg}};
        \foreach \img/\method/\boxcolor in {
            c1/PAG/modelpeach,
            c2/SEG/modelsand,
            c3/TPG/lightgreen,
            c4/SSG/lightpink,
            c5/HiGS/lightgray}
            \node[anchor=south, yshift=2pt, inner sep=2.5pt, minimum width=0.19\textwidth, minimum height=12.5pt,
                rounded corners=1.5pt, fill=\boxcolor,
                font={\figurefont\fontsize{7.5}{9}\selectfont}]
                at (\img.north) {\method};
    \end{tikzpicture}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    Side-view blue-ice sneaker inspired by Spiderman created by Weta FX.}
    \vspace{-1mm}
    \caption{Additional comparison with other competing methods in \cref{tab:comparison} on FLUX.2 Klein 9B Base.
    Zoom in to better view the differences.}
    \label{fig:comparison-p197}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_example0.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (qwen-neg) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p255/alpha_-0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-zero) at ([xshift=1pt]qwen-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p255/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (qwen-one) at ([xshift=1pt]qwen-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p255/alpha_0.05.jpg}};
            \node[inner sep=0, anchor=west] (qwen-two) at ([xshift=1pt]qwen-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p255/alpha_0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-three) at ([xshift=1pt]qwen-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p255/alpha_0.15.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightblue, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]qwen-neg.west) {Qwen-Image};
            \foreach \image/\value in {qwen-neg/-0.1, qwen-zero/0\,\mathrm{(baseline)}, qwen-one/+0.05, qwen-two/+0.1, qwen-three/+0.15}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (klein-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p255/alpha_-0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-zero) at ([xshift=1pt]klein-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p255/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (klein-one) at ([xshift=1pt]klein-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p255/alpha_0.01.jpg}};
            \node[inner sep=0, anchor=west] (klein-two) at ([xshift=1pt]klein-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p255/alpha_0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-three) at ([xshift=1pt]klein-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p255/alpha_0.03.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightgreen, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]klein-neg.west) {FLUX.2 Klein 9B};
            \foreach \image/\value in {klein-neg/-0.02, klein-zero/0\,\mathrm{(baseline)}, klein-one/+0.01, klein-two/+0.02, klein-three/+0.03}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (base-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p255/alpha_-0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-zero) at ([xshift=1pt]base-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p255/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (base-one) at ([xshift=1pt]base-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p255/alpha_0.0015.jpg}};
            \node[inner sep=0, anchor=west] (base-two) at ([xshift=1pt]base-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p255/alpha_0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-three) at ([xshift=1pt]base-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p255/alpha_0.0045.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightpink, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]base-neg.west) {FLUX.2 Klein 9B Base};
            \foreach \image/\value in {base-neg/-0.003, base-zero/0\,\mathrm{(baseline)}, base-one/+0.0015, base-two/+0.003, base-three/+0.0045}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    A portrait of Phoenix Wright, painted in oil by Greg Rutowski and inspired by the art of Alphonse Mucha.}
    \vspace{-1mm}
    \caption{Additional qualitative examples following the $\alpha$ ranges in \cref{tab:sdc}.
    Failure example: the overall color tone in the last row (FLUX.2 Klein 9B Base) also shifts slightly.
    }
    \label{fig:additional-qualitative-examples-2}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_example1.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (qwen-neg) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p173/alpha_-0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-zero) at ([xshift=1pt]qwen-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p173/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (qwen-one) at ([xshift=1pt]qwen-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p173/alpha_0.05.jpg}};
            \node[inner sep=0, anchor=west] (qwen-two) at ([xshift=1pt]qwen-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p173/alpha_0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-three) at ([xshift=1pt]qwen-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p173/alpha_0.15.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightblue, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]qwen-neg.west) {Qwen-Image};
            \foreach \image/\value in {qwen-neg/-0.1, qwen-zero/0\,\mathrm{(baseline)}, qwen-one/+0.05, qwen-two/+0.1, qwen-three/+0.15}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (klein-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p173/alpha_-0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-zero) at ([xshift=1pt]klein-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p173/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (klein-one) at ([xshift=1pt]klein-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p173/alpha_0.01.jpg}};
            \node[inner sep=0, anchor=west] (klein-two) at ([xshift=1pt]klein-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p173/alpha_0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-three) at ([xshift=1pt]klein-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p173/alpha_0.03.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightgreen, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]klein-neg.west) {FLUX.2 Klein 9B};
            \foreach \image/\value in {klein-neg/-0.02, klein-zero/0\,\mathrm{(baseline)}, klein-one/+0.01, klein-two/+0.02, klein-three/+0.03}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (base-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p173/alpha_-0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-zero) at ([xshift=1pt]base-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p173/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (base-one) at ([xshift=1pt]base-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p173/alpha_0.0015.jpg}};
            \node[inner sep=0, anchor=west] (base-two) at ([xshift=1pt]base-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p173/alpha_0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-three) at ([xshift=1pt]base-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p173/alpha_0.0045.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightpink, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]base-neg.west) {FLUX.2 Klein 9B Base};
            \foreach \image/\value in {base-neg/-0.003, base-zero/0\,\mathrm{(baseline)}, base-one/+0.0015, base-two/+0.003, base-three/+0.0045}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    Molten lava hanging from the ceiling creates art with octagons in a museum setting.}
    \vspace{-1mm}
    \caption{Additional qualitative examples following the $\alpha$ ranges in \cref{tab:sdc}.}
    \label{fig:additional-qualitative-examples-3}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_example2.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (qwen-neg) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p265/alpha_-0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-zero) at ([xshift=1pt]qwen-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p265/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (qwen-one) at ([xshift=1pt]qwen-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p265/alpha_0.05.jpg}};
            \node[inner sep=0, anchor=west] (qwen-two) at ([xshift=1pt]qwen-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p265/alpha_0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-three) at ([xshift=1pt]qwen-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p265/alpha_0.15.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightblue, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]qwen-neg.west) {Qwen-Image};
            \foreach \image/\value in {qwen-neg/-0.1, qwen-zero/0\,\mathrm{(baseline)}, qwen-one/+0.05, qwen-two/+0.1, qwen-three/+0.15}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (klein-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p265/alpha_-0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-zero) at ([xshift=1pt]klein-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p265/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (klein-one) at ([xshift=1pt]klein-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p265/alpha_0.01.jpg}};
            \node[inner sep=0, anchor=west] (klein-two) at ([xshift=1pt]klein-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p265/alpha_0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-three) at ([xshift=1pt]klein-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p265/alpha_0.03.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightgreen, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]klein-neg.west) {FLUX.2 Klein 9B};
            \foreach \image/\value in {klein-neg/-0.02, klein-zero/0\,\mathrm{(baseline)}, klein-one/+0.01, klein-two/+0.02, klein-three/+0.03}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (base-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p265/alpha_-0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-zero) at ([xshift=1pt]base-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p265/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (base-one) at ([xshift=1pt]base-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p265/alpha_0.0015.jpg}};
            \node[inner sep=0, anchor=west] (base-two) at ([xshift=1pt]base-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p265/alpha_0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-three) at ([xshift=1pt]base-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p265/alpha_0.0045.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightpink, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]base-neg.west) {FLUX.2 Klein 9B Base};
            \foreach \image/\value in {base-neg/-0.003, base-zero/0\,\mathrm{(baseline)}, base-one/+0.0015, base-two/+0.003, base-three/+0.0045}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    Mila Kunis portrayed as a fire elemental in a highly detailed digital painting.}
    \vspace{-1mm}
    \caption{Additional qualitative examples following the $\alpha$ ranges in \cref{tab:sdc}.
    Failure examples: Qwen-Image becomes more cartoonish at larger $\alpha$, and FLUX.2 Klein 9B Base shows some local sharp color artifacts.}
    \label{fig:additional-qualitative-examples-4}
    \vspace{-2mm}
\end{figure}


==> figures/fig_add_example3.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (qwen-neg) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p588/alpha_-0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-zero) at ([xshift=1pt]qwen-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p588/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (qwen-one) at ([xshift=1pt]qwen-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p588/alpha_0.05.jpg}};
            \node[inner sep=0, anchor=west] (qwen-two) at ([xshift=1pt]qwen-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p588/alpha_0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-three) at ([xshift=1pt]qwen-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p588/alpha_0.15.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightblue, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]qwen-neg.west) {Qwen-Image};
            \foreach \image/\value in {qwen-neg/-0.1, qwen-zero/0\,\mathrm{(baseline)}, qwen-one/+0.05, qwen-two/+0.1, qwen-three/+0.15}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (klein-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p588/alpha_-0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-zero) at ([xshift=1pt]klein-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p588/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (klein-one) at ([xshift=1pt]klein-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p588/alpha_0.01.jpg}};
            \node[inner sep=0, anchor=west] (klein-two) at ([xshift=1pt]klein-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p588/alpha_0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-three) at ([xshift=1pt]klein-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p588/alpha_0.03.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightgreen, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]klein-neg.west) {FLUX.2 Klein 9B};
            \foreach \image/\value in {klein-neg/-0.02, klein-zero/0\,\mathrm{(baseline)}, klein-one/+0.01, klein-two/+0.02, klein-three/+0.03}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (base-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p588/alpha_-0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-zero) at ([xshift=1pt]base-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p588/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (base-one) at ([xshift=1pt]base-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p588/alpha_0.0015.jpg}};
            \node[inner sep=0, anchor=west] (base-two) at ([xshift=1pt]base-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p588/alpha_0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-three) at ([xshift=1pt]base-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p588/alpha_0.0045.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightpink, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]base-neg.west) {FLUX.2 Klein 9B Base};
            \foreach \image/\value in {base-neg/-0.003, base-zero/0\,\mathrm{(baseline)}, base-one/+0.0015, base-two/+0.003, base-three/+0.0045}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    A close-up of colorful, translucent, star-covered fish lanterns.}
    \vspace{-1mm}
    \caption{Additional qualitative examples following the $\alpha$ ranges in \cref{tab:sdc}.
    When the image is already highly complex with abundant detail, applying our method further can look somewhat inharmonious.}
    \label{fig:additional-qualitative-examples-5}
    \vspace{-2mm}
\end{figure}


==> figures/fig_additional_examples.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (qwen-neg) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p044/alpha_-0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-zero) at ([xshift=1pt]qwen-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p044/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (qwen-one) at ([xshift=1pt]qwen-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p044/alpha_0.05.jpg}};
            \node[inner sep=0, anchor=west] (qwen-two) at ([xshift=1pt]qwen-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p044/alpha_0.1.jpg}};
            \node[inner sep=0, anchor=west] (qwen-three) at ([xshift=1pt]qwen-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p044/alpha_0.15.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightblue, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]qwen-neg.west) {Qwen-Image};
            \foreach \image/\value in {qwen-neg/-0.1, qwen-zero/0\,\mathrm{(baseline)}, qwen-one/+0.05, qwen-two/+0.1, qwen-three/+0.15}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (klein-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p044/alpha_-0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-zero) at ([xshift=1pt]klein-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p044/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (klein-one) at ([xshift=1pt]klein-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p044/alpha_0.01.jpg}};
            \node[inner sep=0, anchor=west] (klein-two) at ([xshift=1pt]klein-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p044/alpha_0.02.jpg}};
            \node[inner sep=0, anchor=west] (klein-three) at ([xshift=1pt]klein-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p044/alpha_0.03.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightgreen, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]klein-neg.west) {FLUX.2 Klein 9B};
            \foreach \image/\value in {klein-neg/-0.02, klein-zero/0\,\mathrm{(baseline)}, klein-one/+0.01, klein-two/+0.02, klein-three/+0.03}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (base-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p044/alpha_-0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-zero) at ([xshift=1pt]base-neg.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p044/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (base-one) at ([xshift=1pt]base-zero.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p044/alpha_0.0015.jpg}};
            \node[inner sep=0, anchor=west] (base-two) at ([xshift=1pt]base-one.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p044/alpha_0.003.jpg}};
            \node[inner sep=0, anchor=west] (base-three) at ([xshift=1pt]base-two.east) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p044/alpha_0.0045.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm, text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt, fill=lightpink, font={\figurefont\fontsize{6.5}{8}\selectfont}] at ([xshift=-3pt]base-neg.west) {FLUX.2 Klein 9B Base};
            \foreach \image/\value in {base-neg/-0.003, base-zero/0\,\mathrm{(baseline)}, base-one/+0.0015, base-two/+0.003, base-three/+0.0045}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}] at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    Miss Piggy dressed in a futuristic outfit resembling Leeloo from \textit{The Fifth Element}.}
    \vspace{-1mm}
    \caption{Additional qualitative examples following the $\alpha$ ranges in \cref{tab:sdc}.
    Failure example: in the last row (FLUX.2 Klein 9B Base), the arm pose changes across $\alpha$, showing that structure preservation is not always guaranteed.}
    \label{fig:additional-qualitative-examples}
    \vspace{-2mm}
\end{figure}


==> figures/fig_detail_examples.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (p019-qwen-neg) {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p019/alpha_-0.1.jpg}};
            \node[inner sep=0, anchor=west] (p019-qwen-zero) at ([xshift=1pt]p019-qwen-neg.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p019/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (p019-qwen-one) at ([xshift=1pt]p019-qwen-zero.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p019/alpha_0.05.jpg}};
            \node[inner sep=0, anchor=west] (p019-qwen-two) at ([xshift=1pt]p019-qwen-one.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p019/alpha_0.1.jpg}};
            \node[inner sep=0, anchor=west] (p019-qwen-three) at ([xshift=1pt]p019-qwen-two.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_qwen_image/p019/alpha_0.15.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm,
                text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt,
                fill=lightblue, font={\figurefont\fontsize{6.5}{8}\selectfont}]
                at ([xshift=-3pt]p019-qwen-neg.west) {Qwen-Image};
            \foreach \image/\value in {
                p019-qwen-neg/-0.1, p019-qwen-zero/0\,\mathrm{(baseline)}, p019-qwen-one/+0.05,
                p019-qwen-two/+0.1, p019-qwen-three/+0.15}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}]
                    at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (p019-klein-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p019/alpha_-0.02.jpg}};
            \node[inner sep=0, anchor=west] (p019-klein-zero) at ([xshift=1pt]p019-klein-neg.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p019/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (p019-klein-one) at ([xshift=1pt]p019-klein-zero.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p019/alpha_0.01.jpg}};
            \node[inner sep=0, anchor=west] (p019-klein-two) at ([xshift=1pt]p019-klein-one.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p019/alpha_0.02.jpg}};
            \node[inner sep=0, anchor=west] (p019-klein-three) at ([xshift=1pt]p019-klein-two.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_distilled/p019/alpha_0.03.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm,
                text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt,
                fill=lightgreen, font={\figurefont\fontsize{6.5}{8}\selectfont}]
                at ([xshift=-3pt]p019-klein-neg.west) {FLUX.2 Klein 9B};
            \foreach \image/\value in {
                p019-klein-neg/-0.02, p019-klein-zero/0\,\mathrm{(baseline)}, p019-klein-one/+0.01,
                p019-klein-two/+0.02, p019-klein-three/+0.03}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}]
                    at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{0.4mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (p019-base-neg) {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p019/alpha_-0.003.jpg}};
            \node[inner sep=0, anchor=west] (p019-base-zero) at ([xshift=1pt]p019-base-neg.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p019/alpha_base.jpg}};
            \node[inner sep=0, anchor=west] (p019-base-one) at ([xshift=1pt]p019-base-zero.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p019/alpha_0.0015.jpg}};
            \node[inner sep=0, anchor=west] (p019-base-two) at ([xshift=1pt]p019-base-one.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p019/alpha_0.003.jpg}};
            \node[inner sep=0, anchor=west] (p019-base-three) at ([xshift=1pt]p019-base-two.east)
                {\includegraphics[width=0.176\textwidth]{assets/example_flux2_klein_base/p019/alpha_0.0045.jpg}};
            \node[rotate=90, anchor=south, minimum width=24mm,
                text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt,
                fill=lightpink, font={\figurefont\fontsize{6.5}{8}\selectfont}]
                at ([xshift=-3pt]p019-base-neg.west) {FLUX.2 Klein 9B Base};
            \foreach \image/\value in {
                p019-base-neg/-0.003, p019-base-zero/0\,\mathrm{(baseline)}, p019-base-one/+0.0015,
                p019-base-two/+0.003, p019-base-three/+0.0045}
                \node[anchor=south, inner sep=1.5pt, font={\figurefont\fontsize{7.5}{9}\selectfont}]
                    at (\image.north) {$\alpha=\value$};
        \end{tikzpicture}
    \end{subfigure}
    \par\vspace{-0.5mm}
    {\color{black!70}\figurefont\fontsize{7.5}{9}\selectfont\itshape
    A hand-drawn cute gnome holding a pumpkin in an autumn disguise, \\[-2pt]
    portrayed in a detailed close-up of the face with warm lighting and high detail.}
    \vspace{-1.5mm}
    \caption{A qualitative example of T$\flat$ from the experiment in \cref{tab:sdc} 
    across three models. Although the prompt already contains detail instructions, 
    T$\flat$ further enhances visual details, demonstrating that it is orthogonal to prompt engineering. 
    Further examples are provided in \cref{app:qualitative}.}
    \label{fig:detail-control-examples}
    \vspace{-1mm}
\end{figure}


==> figures/fig_observation.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\textwidth}{!}{%
\definecolor{tensorfront}{RGB}{219,232,251}
\definecolor{tensortop}{RGB}{238,244,255}
\definecolor{tensorside}{RGB}{207,222,248}
\definecolor{latentfront}{RGB}{232,224,248}
\definecolor{latenttop}{RGB}{244,240,253}
\definecolor{latentside}{RGB}{215,201,239}
\definecolor{promptgreen}{RGB}{228,243,231}
\definecolor{tokenyellow}{RGB}{244,211,94}
\definecolor{noteyellow}{RGB}{255,243,196}
\definecolor{distributionblue}{RGB}{35,85,155}
\definecolor{distributionred}{RGB}{165,55,65}

\begin{tikzpicture}[
  x=0.68cm,
  y=0.68cm,
  >=Stealth,
  font=\figurefont\small,
  flow/.style={draw, line width=0.8pt, -{Stealth[length=2.2mm]}},
  gridline/.style={draw=black!85, line width=0.35pt},
  prompt/.style={fill=promptgreen, draw=black!65, line width=1pt,
    rounded corners=2mm, inner sep=2mm},
]
  \begin{scope}[xshift=-0.5cm, yshift=0.36cm, scale around={0.75:(1.8,3.7)}]
  \filldraw[fill=latenttop] (0.4,4.8) -- (0.8,5.0) -- (3.2,5.0) -- (2.8,4.8) -- cycle;
  \filldraw[fill=latentside] (2.8,2.4) -- (3.2,2.6) -- (3.2,5.0) -- (2.8,4.8) -- cycle;
  \filldraw[fill=latentfront] (0.4,2.4) rectangle (2.8,4.8);
  \foreach \i in {1,...,4} {
    \draw[gridline] ({0.4+0.48*\i},2.4) -- ({0.4+0.48*\i},4.8);
    \draw[gridline] (0.4,{2.4+0.48*\i}) -- (2.8,{2.4+0.48*\i});
    \draw[gridline] ({0.4+0.48*\i},4.8) -- ({0.8+0.48*\i},5.0);
    \draw[gridline] (2.8,{2.4+0.48*\i}) -- (3.2,{2.6+0.48*\i});
  }
  \end{scope}
  \node[below, align=center] at (1.06,2.95) {Image Latent\\(VAE Space)};

  \foreach \rowy/\name in {5.33/ditup,2.88/ditdown} {
    \node[draw=black!65, fill=black!7, line width=1pt, rounded corners=2mm,
      minimum width=1.24cm, minimum height=1.3cm,
      align=center] (\name) at (11.56,\rowy) {DiT\\Block};
  }

  \node[prompt, anchor=west, minimum width=4.37cm] (promptup) at (3.2,5.55) {``A dog.''};
  \node[prompt, anchor=west, align=left, font=\figurefont\footnotesize] (promptdown) at (3.2,2.36)
    {``A dog. \textit{Ultra detailed, hyper}\\
     \textit{realistic, high resolution.}''};
  \draw[draw=black!65, line width=1pt, -{Stealth[length=2.2mm]}]
    (promptup.east) -- (promptup.east -| ditup.west);
  \draw[draw=black!65, line width=1pt, -{Stealth[length=2.2mm]}]
    (promptdown.east) -- (promptdown.east -| ditdown.west);

  \draw[draw=black!65, line width=1pt] (2.55,4.1) -- (9.7,4.1);
  \draw[draw=black!65, line width=1pt] (9.7,4.8) -- (9.7,3.4);
  \draw[draw=black!65, line width=1pt, -{Stealth[length=2.2mm]}]
    (9.7,4.8) -- (9.7,4.8 -| ditup.west);
  \draw[draw=black!65, line width=1pt, -{Stealth[length=2.2mm]}]
    (9.7,3.4) -- (9.7,3.4 -| ditdown.west);

  \draw[draw=black!65, line width=1pt, -{Stealth[length=2.2mm]}] (12.48,5.33) -- (13.55,5.33);
  \draw[draw=black!65, line width=1pt, -{Stealth[length=2.2mm]}] (12.48,2.88) -- (13.55,2.88);

  \begin{scope}[xshift=3.5cm]
  \foreach \basey/\tokenfill in {4.2/distributionblue,1.5/distributionred} {
    \begin{scope}[scale around={0.75:(10.45,{\basey+1.525})}]
    \filldraw[fill=tensortop] (8.4,{\basey+2.4}) -- (10.1,{\basey+3.05}) --
      (12.5,{\basey+3.05}) -- (10.8,{\basey+2.4}) -- cycle;
    \filldraw[fill=tensorside] (10.8,\basey) -- (12.5,{\basey+0.65}) --
      (12.5,{\basey+3.05}) -- (10.8,{\basey+2.4}) -- cycle;
    \filldraw[fill=tensorfront] (8.4,\basey) rectangle (10.8,{\basey+2.4});
    \foreach \i in {1,...,4} {
      \draw[gridline] ({8.4+0.48*\i},\basey) -- ({8.4+0.48*\i},{\basey+2.4});
      \draw[gridline] (8.4,{\basey+0.48*\i}) -- (10.8,{\basey+0.48*\i});
      \draw[gridline] ({8.4+0.48*\i},{\basey+2.4}) -- ({10.1+0.48*\i},{\basey+3.05});
      \draw[gridline] (10.8,{\basey+0.48*\i}) -- (12.5,{\basey+0.65+0.48*\i});
    }
    \filldraw[fill=\tokenfill!75] (10.32,{\basey+0.48}) rectangle (10.8,{\basey+0.96});
    \filldraw[fill=\tokenfill!65!black] (10.8,{\basey+0.48}) --
      (12.5,{\basey+1.13}) -- (12.5,{\basey+1.61}) -- (10.8,{\basey+0.96}) -- cycle;
    \end{scope}
  }
  \node[below] at (10.45,1.60) {Feature Output};

  \node[align=center, anchor=south] at (15.45,6.05) {Normalised Channel\\Square Magnitude};
  \draw[flow, distributionblue] (12.05,5.40) -- (13.10,5.40);
  \begin{scope}[yshift=-0.936cm]
  \draw[gray] (13.35,6.00) -- (17.85,6.00);
  \foreach \i/\h in {0/1.26,1/0.87,2/0.60,3/0.41,4/0.29,5/0.21,6/0.16,7/0.11,8/0.07,9/0.04} {
    \filldraw[fill=distributionblue!75, draw=distributionblue]
      ({13.50 + 0.42*\i},6.00) rectangle ({13.78 + 0.42*\i},{6.00 + \h});
  }
  \end{scope}

  \begin{scope}[yshift=0.664cm]
  \draw[flow, distributionred] (12.05,1.74) -- (13.10,1.74);
  \draw[gray] (13.35,1.35) -- (17.85,1.35);
  \foreach \i/\h in {0/0.7997,1/0.7372,2/0.6747,3/0.5997,4/0.5247,5/0.4623,6/0.3249,7/0.2499,8/0.1749,9/0.0750} {
    \filldraw[fill=distributionred!75, draw=distributionred]
      ({13.50 + 0.42*\i},1.35) rectangle ({13.78 + 0.42*\i},{1.35 + \h});
  }
  \node[fill=noteyellow, font=\figurefont\footnotesize\itshape, inner sep=1.5mm]
    at (15.40,0.4) {Entropy $\uparrow$};
  \end{scope}
  \end{scope}
\end{tikzpicture}%
    }
    \vspace{-5.5mm}
    \caption{Overview of the analysis experiment described in \cref{sec:analysis}.
    Given the same image latent, we compare DiT features obtained using an original prompt and its detail-guided version.
    For corresponding token pairs, detail instructions produce higher entropy over squared channel magnitudes.}
    \label{fig:observation}
\end{figure}


==> figures/fig_scheduler_plot.tex <==
\pgfplotsset{scheduleraxisstyle/.style={
    width=1.15\linewidth,
    height=0.81\linewidth,
    font=\figurefont,
    xmin=0, xmax=1,
    x coord trafo/.code={\pgfmathparse{##1^1.5}},
    x coord inv trafo/.code={\pgfmathparse{##1^0.6666667}},
    ymin=0, ymax=0.032,
    xtick={0,0.5,0.7,0.8,0.9,1.0},
    ytick={0.03},
    yticklabels={$\alpha$},
    scaled y ticks=false,
    xlabel={$\sigma_t$},
    ylabel={Guidance ($\lambda$)},
    label style={font=\figurefont\scriptsize},
    ylabel style={font=\figurefont\scriptsize, xshift=0pt, yshift=-8pt},
    tick label style={font=\figurefont\scriptsize},
    xticklabel style={yshift=3pt},
    xlabel style={yshift=3pt},
    legend pos=north west,
    legend style={font=\figurefont\tiny, draw=none, inner sep=1pt, row sep=-1pt,
        xshift=-2pt, yshift=-2pt},
    legend image post style={xscale=0.5},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={black!70},
    tick align=outside,
    grid=major,
    grid style={draw=gray!18},
}}

\begin{minipage}[t]{0.50\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[scheduleraxisstyle]
            \addplot[blue!70!black, very thick, domain=0:1, samples=201]
                {0.03*(x/0.8)^32*((1-x)/0.2)^8};
            \addlegendentry{$\rho=0.8$}
            \addplot[orange!85!black, very thick, dashed, domain=0:1, samples=201]
                {0.03*(x/0.7)^28*((1-x)/0.3)^12};
            \addlegendentry{$\rho=0.7$}
            \addplot[green!55!black, very thick, dotted, domain=0:1, samples=201]
                {0.03*(x/0.9)^36*((1-x)/0.1)^4};
            \addlegendentry{$\rho=0.9$}
            \draw[dashed, gray!70] (axis cs:0,0.03) -- (axis cs:1,0.03);
        \end{axis}
    \end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.50\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[scheduleraxisstyle]
            \addplot[blue!70!black, very thick, domain=0:1, samples=201]
                {0.03*(x/0.8)^32*((1-x)/0.2)^8};
            \addlegendentry{$\kappa=40$}
            \addplot[orange!85!black, very thick, dashed, domain=0:1, samples=201]
                {0.03*(x/0.8)^16*((1-x)/0.2)^4};
            \addlegendentry{$\kappa=20$}
            \addplot[green!55!black, very thick, dotted, domain=0:1, samples=201]
                {0.03*(x/0.8)^64*((1-x)/0.2)^16};
            \addlegendentry{$\kappa=80$}
            \draw[dashed, gray!70] (axis cs:0,0.03) -- (axis cs:1,0.03);
        \end{axis}
    \end{tikzpicture}
\end{minipage}


==> figures/fig_sdc_pseudocode.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.95\textwidth}{!}{%
\definecolor{sdcfill}{RGB}{252,240,3}
\definecolor{pseudocodefill}{RGB}{250,246,235}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\figurefont\footnotesize,
    line/.style={draw=black!65, line width=1pt},
    arrow/.style={line, -{Stealth[length=2mm, width=1.4mm]}},
]
    \begin{scope}[xshift=-0.7cm]
    \draw[line, fill=black!7, rounded corners=2mm]
        (0.30,0.55) rectangle (3.40,3.85);
    \node[anchor=east, font=\figurefont\normalsize] at (0.20,2.275) {$N\times$};

    \begin{scope}[yshift=-0.5cm]
    \node[anchor=north west, font=\figurefont\fontsize{8}{9.5}\selectfont] at (0.4,4.82) {DiT Block};

    \draw[line] (1.92,4.70) -- (1.92,3.30);
    \draw[line, fill=sdcfill, rounded corners=2mm]
        (0.98,3.46) rectangle (2.90,4.02);
    \node[font=\figurefont\fontsize{7.5}{9}\selectfont] at (1.94,3.74) {T$\flat$};
    \draw[line] (2.90,3.74) -- (4.15,3.74);

    \draw[line, fill=lightgreen, rounded corners=2mm]
        (0.98,1.70) rectangle (2.90,3.30);
    \node[align=center, font=\figurefont\fontsize{7.5}{9}\selectfont] at (1.94,2.44) {Layernorm\\Scale, Shift\\Attention\\$\ldots$};
    \draw[line] (1.92,1.70) -- (1.92,1.55);

    \draw[arrow, rounded corners=0.5mm]
        (1.92,4.15) -- (0.62,4.15) -- (0.62,1.35) -- (1.72,1.35);
    \draw[line, fill=black!7] (1.92,1.35) circle (0.20);
    \draw[line] (1.72,1.35) -- (2.12,1.35);
    \draw[line] (1.92,1.15) -- (1.92,1.55);
    \draw[line] (1.92,1.15) -- (1.92,0.80);
    \end{scope}
    \end{scope}

    \draw[line, fill=pseudocodefill, rounded corners=2mm]
        (3.42,0.40) rectangle (13.4,4.35);
    \node[anchor=north west, align=left, font=\figurefont\fontsize{8}{9.5}\selectfont] at (3.53,4.28) {T$\flat$ Pseudo-code};
    \node[anchor=north west, align=left, font=\ttfamily\fontsize{7.5}{9}\selectfont]
        at (3.53,3.83) {
        \phantom{X}\\
        \# F\phantom{alpha}: hidden feature\\
        \# alpha\phantom{F}: user-controlled detail strength\\
        \# sigma\_t: current noise level\\
        \# kappa, rho: hyperparameters\\[9pt]
        lambda = alpha * scheduler(sigma\_t, kappa, rho)\\
        P = F ** 2\\
        P = (1 - lambda) * P + lambda * P.mean(dim=-1, keepdim=True)\\
        return sign(F) * sqrt(P)};
\end{tikzpicture}%
    }
    \vspace{-1mm}
    \caption{Illustration of the T$\flat$ pseudo-code corresponding to \cref{eq:analysis-density,eq:interpolate,eq:revert,eq:scheduler}.
    T$\flat$ is injected into the residual branch of each DiT block.}
    \label{fig:sdc}
    \vspace{-0.5mm}
\end{figure}


==> figures/fig_teaser.tex <==
\begin{figure}[H]
    \centering
    \resizebox{0.98\textwidth}{!}{%
        \begin{tikzpicture}
            \node[
                draw=none,
                fill=white,
                minimum width=14cm,
                minimum height=0.75cm
            ] (detailbar) {};
            \coordinate (imageleft) at ($(detailbar.west)!0.04!(detailbar.east)$);
            \coordinate (secondleftbase) at ($(detailbar.west)!0.2857!(detailbar.east)$);
            \coordinate (secondrightbase) at ($(detailbar.west)!0.5257!(detailbar.east)$);
            \coordinate (secondleft) at ([xshift=4pt]secondleftbase);
            \coordinate (secondright) at ([xshift=9pt]secondrightbase);
            \coordinate (imageright) at ([xshift=1.5mm]detailbar.east);
            \node[anchor=west, font=\figurefont\small] at ([xshift=10pt]imageleft) {$\alpha\downarrow$ Detail $\downarrow$};
            \node[font=\figurefont\small] at ($(secondleft)!0.5!(secondright)$) {$\alpha=0$ Baseline};
            \node[anchor=east, font=\figurefont\small] at ([xshift=10pt]imageright) {$\alpha\uparrow$ Detail $\uparrow$};
            \draw[black!65, line width=1pt, -{Straight Barb[length=2.4mm,width=2.4mm]}]
                (secondleft) -- ([xshift=23mm]imageleft);
            \draw[black!65, line width=1pt, -{Straight Barb[length=2.4mm,width=2.4mm]}]
                (secondright) -- ([xshift=-16mm]imageright);
            \draw[black!65, line width=1pt]
                ([yshift=-1.6mm]secondleft) -- ([yshift=1.6mm]secondleft);
            \draw[black!65, line width=1pt]
                ([yshift=-1.6mm]secondright) -- ([yshift=1.6mm]secondright);
        \end{tikzpicture}%
    }
    \par\vspace{-1.5mm}
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (row) {\includegraphics[width=0.96\linewidth]{assets/girl2_row512.png}};
            \node[rotate=90, anchor=south, minimum width=32mm,
                text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt,
                fill=lightblue, font={\figurefont\fontsize{8}{9.5}\selectfont}]
                at ([xshift=-3pt]row.west) {Qwen Image};
            \node[anchor=north, inner sep=0, text width=0.96\linewidth, align=center,
                font={\color{black!70}\fontfamily{phv}\fontsize{7.5}{9}\selectfont\itshape}]
                at ([yshift=-4pt]row.south) {A cool girl with pink pigtails, face tattoos and the word ``simple'' tattooed across her collarbone};
        \end{tikzpicture}
    \end{subfigure}
    \par\smallskip
    \begin{subfigure}{0.98\textwidth}
        \centering
        \begin{tikzpicture}
            \node[inner sep=0] (row) {\includegraphics[width=0.96\linewidth]{assets/dog_row512_cropped.png}};
            \node[rotate=90, anchor=south, minimum width=32mm,
                text height=1.5ex, text depth=0.25ex, inner sep=4pt, rounded corners=1pt,
                fill=lightgreen, font={\figurefont\fontsize{8}{9.5}\selectfont}]
                at ([xshift=-3pt]row.west) {FLUX.2 klein 9B};
            \node[anchor=north, inner sep=0, text width=0.96\linewidth, align=center,
                font={\color{black!70}\fontfamily{phv}\fontsize{7.5}{9}\selectfont\itshape}]
                at ([yshift=-4pt]row.south) {A cute dog in front of a glowing Christmas tree, holding a toy house painted with the word ``Effective''};
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-1.5mm}
    \caption{Qualitative examples of our method across two representative diffusion transformers.
    Our method controls detail richness through a user-specified scalar $\alpha$ as a lightweight plugin.}
    \label{fig:teaser}
\end{figure}

